Universality in Ground State Masses of Nuclei

The beautiful and profound result that the first eigenvalue of Schroedinger operator can be interpreted as a large deviation of certain kind of Brownian motion leads to possible existence of universality in the distribution of ground state energies of quantal systems. Existence of such universality is explored in the distribution of the ground state energies of nuclei with Z $\ge$ 8 and N $\ge$ 8. Specifically, it has been demonstrated that the nuclear masses follow extreme-value statistics, implying that the nuclear ground state energies indeed can be treated as extreme values in the sense of the large deviation theory of Donsker and Varadhan.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

